Point Cloud Sequence Encoding for Material-conditioned Graph Network Simulators

Graph Network Simulators (GNSs) have emerged as powerful surrogates for complex physics-based simulation, offering inherent differentiability and orders-of-magnitude speedups over traditional solvers. However, GNSs typically assume access to the underlying material parameters, such as stiffness or viscosity, severely limiting their utility in realistic experimental settings. While recent meta-learning approaches address the parameter dependency by inferring properties from mesh trajectories, reconstructing a mesh from an observed scene is challenging. In this work, we introduce Point Cloud Encoding for Accurate Context Handling (PEACH), a novel framework that applies in-context learning on point clouds to adapt a learned simulator to unseen physical properties during inference. Our approach relies on a novel spatio-temporal point cloud sequence encoder, as well as two forms of auxiliary supervision to help improve simulation fidelity. We demonstrate that PEACH is capable of accurate zero-shot sim-to-real transfer on a challenging, dynamic scene. Experiments on simulation scenes show that PEACH even outperforms mesh-based baselines on prediction accuracy, while being much more practical for real-world deployment.

==> figures/quantitative_realworld_data/loss_over_time_per_method.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
    line width=0.8pt,
    axis line style={black},
    height=6.9cm,
    width=5.5cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    % legend to name=distlegend,
    % legend columns=4,
    % legend cell align={left},
    % legend style={
    %   draw=lightgray204,
    %   fill=white,
    %   fill opacity=0.9,
    %   text opacity=1,
    %   font=\scriptsize,
    %   /tikz/every even column/.append style={column sep=5pt}
    % },
    tick align=outside,
    xlabel={Time [s]},
    xlabel style={font=\large, color=black},
    ylabel={Point-to-mesh distance [$\times10^{-3}$]},
    scaled y ticks=false,
    yticklabel={
      \pgfmathparse{\tick*1000}
      \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}
    },
    ylabel style={font=\large, color=black, xshift=-15pt,yshift=-1pt},
    tick label style={font=\small, color=black},
    xmajorgrids,
    xmajorticks=true,
    xtick pos=bottom,
    xmin=0, xmax=10,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={0, , 0.08, , 0.16, , 0.24, , 0.32, , 0.40},
    xtick style={color=black, line width=0.8pt},
    x grid style={lightgray!70},
    ymajorgrids,
    ymin=-0.00013, ymax=0.00169170054904424,
    ytick pos=left,
    ytick style={color=black, line width=0.8pt},
    y grid style={lightgray!70},
    mark size=1.5pt,
]
\path [draw=gray127, fill=gray127, opacity=0.3]
(axis cs:0,8.11894773903532e-06)
--(axis cs:0,5.12359331139578e-06)
--(axis cs:1,1.24465407043317e-05)
--(axis cs:2,3.70390871940742e-05)
--(axis cs:3,0.000170088983293226)
--(axis cs:4,0.000538726298991605)
--(axis cs:5,0.00111711371160709)
--(axis cs:6,0.0011539952494968)
--(axis cs:7,0.000493944165682478)
--(axis cs:8,0.000363235438599077)
--(axis cs:9,0.000430066142989745)
--(axis cs:10,0.000541865832110489)
--(axis cs:10,0.000579374625937817)
--(axis cs:10,0.000579374625937817)
--(axis cs:9,0.000462110629396193)
--(axis cs:8,0.000397154613974635)
--(axis cs:7,0.000502686903510039)
--(axis cs:6,0.00117717037701368)
--(axis cs:5,0.00120230794382223)
--(axis cs:4,0.000562686173348084)
--(axis cs:3,0.000175566404236633)
--(axis cs:2,3.94724731199858e-05)
--(axis cs:1,1.48924968993924e-05)
--(axis cs:0,8.11894773903532e-06)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,5.40829057285919e-06)
--(axis cs:0,5.12708819030649e-06)
--(axis cs:1,1.26935416273e-05)
--(axis cs:2,3.87968943675787e-05)
--(axis cs:3,0.000167262485056199)
--(axis cs:4,0.00048637886969118)
--(axis cs:5,0.00101407638474484)
--(axis cs:6,0.00132488404211472)
--(axis cs:7,0.000618741954658617)
--(axis cs:8,0.00059531467425586)
--(axis cs:9,0.000698201175291615)
--(axis cs:10,0.000747446074487471)
--(axis cs:10,0.00161138177505563)
--(axis cs:10,0.00161138177505563)
--(axis cs:9,0.0013830343025802)
--(axis cs:8,0.00107759078622621)
--(axis cs:7,0.0010224056098923)
--(axis cs:6,0.00148174712423497)
--(axis cs:5,0.00157530098460938)
--(axis cs:4,0.000571288045344374)
--(axis cs:3,0.000169920463772542)
--(axis cs:2,4.35155251142305e-05)
--(axis cs:1,1.37517620123617e-05)
--(axis cs:0,5.40829057285919e-06)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,5.02886968320126e-06)
--(axis cs:0,5.00629528346508e-06)
--(axis cs:1,1.22442673364276e-05)
--(axis cs:2,3.64980695599115e-05)
--(axis cs:3,0.000170152035236697)
--(axis cs:4,0.000532057652440017)
--(axis cs:5,0.000854251318701245)
--(axis cs:6,0.000737646454490459)
--(axis cs:7,0.00045989315263796)
--(axis cs:8,0.000471600066430256)
--(axis cs:9,0.000512676674770773)
--(axis cs:10,0.000583336630952544)
--(axis cs:10,0.00059101728056703)
--(axis cs:10,0.00059101728056703)
--(axis cs:9,0.000519406470630202)
--(axis cs:8,0.000481395700517169)
--(axis cs:7,0.00048684069643059)
--(axis cs:6,0.000778906577484122)
--(axis cs:5,0.000879407519557844)
--(axis cs:4,0.000544052049326638)
--(axis cs:3,0.000173569310650237)
--(axis cs:2,3.67153696726064e-05)
--(axis cs:1,1.23036071607885e-05)
--(axis cs:0,5.02886968320126e-06)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:0,5.71805394145031e-06)
--(axis cs:0,5.01869094364338e-06)
--(axis cs:1,1.22791177000181e-05)
--(axis cs:2,3.65818932192497e-05)
--(axis cs:3,0.000167055152474461)
--(axis cs:4,0.000440917325113333)
--(axis cs:5,0.000484037372771127)
--(axis cs:6,0.00066896209913466)
--(axis cs:7,0.000405467094214259)
--(axis cs:8,0.000302540388506713)
--(axis cs:9,0.000360184482306067)
--(axis cs:10,0.000494188704960834)
--(axis cs:10,0.000520897211245028)
--(axis cs:10,0.000520897211245028)
--(axis cs:9,0.000368405658828124)
--(axis cs:8,0.000314538892644123)
--(axis cs:7,0.000422770715022125)
--(axis cs:6,0.000736019156793191)
--(axis cs:5,0.000525294678845967)
--(axis cs:4,0.000479866894897896)
--(axis cs:3,0.000170394556655538)
--(axis cs:2,3.7254243580378e-05)
--(axis cs:1,1.29903018734012e-05)
--(axis cs:0,5.71805394145031e-06)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,5.32954746347514e-06)
--(axis cs:0,5.02559393680713e-06)
--(axis cs:1,1.23061595667195e-05)
--(axis cs:2,3.64593142171543e-05)
--(axis cs:3,0.000167017648384444)
--(axis cs:4,0.000454926606626032)
--(axis cs:5,0.000454583113850049)
--(axis cs:6,0.000523227875182783)
--(axis cs:7,0.000330028291073177)
--(axis cs:8,0.00029419582178889)
--(axis cs:9,0.000349462154376852)
--(axis cs:10,0.000491633596502652)
--(axis cs:10,0.00054824294982609)
--(axis cs:10,0.00054824294982609)
--(axis cs:9,0.000401096724481249)
--(axis cs:8,0.000327221116303917)
--(axis cs:7,0.000380109390453072)
--(axis cs:6,0.000647119674776377)
--(axis cs:5,0.000497473443410854)
--(axis cs:4,0.000475108261580317)
--(axis cs:3,0.000171479885157169)
--(axis cs:2,3.71906361107221e-05)
--(axis cs:1,1.26398031545705e-05)
--(axis cs:0,5.32954746347514e-06)
--cycle;

\addplot [very thick, gray127, mark=none, forget plot]
table {%
0 6.16846661046111e-06
1 1.33566141312258e-05
2 3.79323264291998e-05
3 0.000172875483426651
4 0.000550706236169845
5 0.00116767553210593
6 0.00116614555628075
7 0.000498315534596259
8 0.000380195026286856
9 0.000446161982363265
10 0.00056057571105157
};
\addplot [very thick, darkorange25512714, mark=none, forget plot]
table {%
0 5.25982570195538e-06
1 1.32226518198308e-05
2 4.09810629054164e-05
3 0.000168443404438676
4 0.000525215963987193
5 0.00126655838633724
6 0.00138342683052542
7 0.000767640316489633
8 0.000780909799859728
9 0.00096147732127065
10 0.00109070352106755
};
\addplot [very thick, forestgreen4416044, mark=none, forget plot]
table {%
0 5.01956598668585e-06
1 1.2269513994454e-05
2 3.66266437509921e-05
3 0.000171860672943467
4 0.000536364111319472
5 0.000864933194968671
6 0.000756467673586485
7 0.000473366924534275
8 0.000477138728074351
9 0.000516041572700487
10 0.000587167208759638
};
\addplot [very thick, mediumpurple148103189, mark=none, forget plot]
table {%
0 5.35674467698755e-06
1 1.26106139231297e-05
2 3.68227403703258e-05
3 0.000169110989764931
4 0.000464556738356805
5 0.000504666025808547
6 0.000708642764411707
7 0.000413382586743865
8 0.000308661070916969
9 0.000364295070567096
10 0.000507542958102931
};
\addplot [very thick, steelblue31119180, mark=none, forget plot]
table {%
0 5.16803246910058e-06
1 1.24482370745227e-05
2 3.68488107579878e-05
3 0.000169248766770806
4 0.000465017434103174
5 0.0004779231458906
6 0.000585161942171908
7 0.000353386584361033
8 0.000307302393166537
9 0.000375522828585417
10 0.000519938273164371
};

\draw [red, thick] (axis cs:3, 0.00003) -- (axis cs:7, 0.00003);
\draw [red, thick] (axis cs:3, -0.0000) -- (axis cs:3,  0.00006);
\draw [red, thick] (axis cs:7, -0.0000) -- (axis cs:7,  0.00006);
\node [red, font=\small] at (axis cs:5, -0.000055) {Contact Phase};
\end{axis}

\end{tikzpicture}


==> figures/quantitative_results/bbv/ml_loss/bar_bbv_bar.tex <==
\begin{tikzpicture}
\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{tabgreen}{RGB}{44,160,44}
\definecolor{tabcyan}{RGB}{23,190,207}
\definecolor{tabgray}{RGB}{127,127,127}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{tabpurple}{RGB}{148,103,189}
\definecolor{tabpink}{RGB}{227,119,194}
\definecolor{tabbrown}{RGB}{140,86,75}

\begin{semilogyaxis}[
  xmin=-0.5, xmax=6.5,
  xtick=\empty,
  ymin=1e-4, ymax=1e-2,
  ymajorgrids,
  tick align=outside,
  ytick pos=left,
  tick label style={font=\large},
]

% Group 1: PEACH/tabblue (0), pstnet/tabpink (0.6), gnn_encoder/tabbrown (1.2)
\draw[fill=tabblue,  draw=black, line width=0.5pt] (axis cs:-0.3, 1e-5) rectangle (axis cs:0.3, 2.68e-4);
\draw[fill=tabpink,  draw=black, line width=0.5pt] (axis cs:0.3,  1e-5) rectangle (axis cs:0.9, 1.20e-3);
\draw[fill=tabbrown, draw=black, line width=0.5pt] (axis cs:0.9,  1e-5) rectangle (axis cs:1.5, 8.70e-4);

% Group 2: MaNGO/tabcyan (2.4)
\draw[fill=tabcyan,   draw=black, line width=0.5pt] (axis cs:2.1, 1e-5) rectangle (axis cs:2.7, 3.64e-4);

% Group 3: Oracle/tabgreen (3.6), Oracle MGN/tabpurple (4.2)
\draw[fill=tabgreen,  draw=black, line width=0.5pt] (axis cs:3.3, 1e-5) rectangle (axis cs:3.9, 2.93e-4);
\draw[fill=tabpurple, draw=black, line width=0.5pt] (axis cs:3.9, 1e-5) rectangle (axis cs:4.5, 1.85e-3);

% Group 4: No Context/tabgray (5.4), No Context MGN/taborange (6.0)
\draw[fill=tabgray,   draw=black, line width=0.5pt] (axis cs:5.1, 1e-5) rectangle (axis cs:5.7, 7.89e-4);
\draw[fill=taborange, draw=black, line width=0.5pt] (axis cs:5.7, 1e-5) rectangle (axis cs:6.3, 2.04e-3);

% Error bars
% tabblue/PEACH (center 0)
\draw[black, semithick] (axis cs:0,    2.60e-4) -- (axis cs:0,    2.74e-4);
\draw[black, semithick] (axis cs:-0.15,2.60e-4) -- (axis cs:0.15, 2.60e-4);
\draw[black, semithick] (axis cs:-0.15,2.74e-4) -- (axis cs:0.15, 2.74e-4);
% tabpink/pstnet (center 0.6)
\draw[black, semithick] (axis cs:0.6,  9.16e-4) -- (axis cs:0.6,  1.51e-3);
\draw[black, semithick] (axis cs:0.45, 9.16e-4) -- (axis cs:0.75, 9.16e-4);
\draw[black, semithick] (axis cs:0.45, 1.51e-3) -- (axis cs:0.75, 1.51e-3);
% tabbrown/gnn_encoder (center 1.2)
\draw[black, semithick] (axis cs:1.2,  6.82e-4) -- (axis cs:1.2,  9.86e-4);
\draw[black, semithick] (axis cs:1.05, 6.82e-4) -- (axis cs:1.35, 6.82e-4);
\draw[black, semithick] (axis cs:1.05, 9.86e-4) -- (axis cs:1.35, 9.86e-4);
% tabcyan/MaNGO (center 2.4)
\draw[black, semithick] (axis cs:2.4,  3.31e-4) -- (axis cs:2.4,  3.97e-4);
\draw[black, semithick] (axis cs:2.25, 3.31e-4) -- (axis cs:2.55, 3.31e-4);
\draw[black, semithick] (axis cs:2.25, 3.97e-4) -- (axis cs:2.55, 3.97e-4);
% tabgreen/oracle (center 3.6)
\draw[black, semithick] (axis cs:3.6,  2.80e-4) -- (axis cs:3.6,  3.10e-4);
\draw[black, semithick] (axis cs:3.45, 2.80e-4) -- (axis cs:3.75, 2.80e-4);
\draw[black, semithick] (axis cs:3.45, 3.10e-4) -- (axis cs:3.75, 3.10e-4);
% tabpurple/mgn_oracle (center 4.2)
\draw[black, semithick] (axis cs:4.2,  1.55e-3) -- (axis cs:4.2,  2.12e-3);
\draw[black, semithick] (axis cs:4.05, 1.55e-3) -- (axis cs:4.35, 1.55e-3);
\draw[black, semithick] (axis cs:4.05, 2.12e-3) -- (axis cs:4.35, 2.12e-3);
% tabgray/No Context (center 5.4)
\draw[black, semithick] (axis cs:5.4,  7.70e-4) -- (axis cs:5.4,  8.12e-4);
\draw[black, semithick] (axis cs:5.25, 7.70e-4) -- (axis cs:5.55, 7.70e-4);
\draw[black, semithick] (axis cs:5.25, 8.12e-4) -- (axis cs:5.55, 8.12e-4);
% taborange/No Context MGN (center 6.0)
\draw[black, semithick] (axis cs:6.0,  1.70e-3) -- (axis cs:6.0,  2.33e-3);
\draw[black, semithick] (axis cs:5.85, 1.70e-3) -- (axis cs:6.15, 1.70e-3);
\draw[black, semithick] (axis cs:5.85, 2.33e-3) -- (axis cs:6.15, 2.33e-3);

\end{semilogyaxis}
\end{tikzpicture}

==> figures/quantitative_results/db/ml_loss/bar_db_ablation_bar.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{tabpurple}{RGB}{148,103,189}
\definecolor{tabred}{RGB}{214,39,40}
\definecolor{tabcyan}{RGB}{23,190,207}
\definecolor{tabgreen}{RGB}{44,160,44}

\begin{axis}[
    line width=0.8pt,
    axis line style={black},
    height=6cm,
    width=7cm,
    scaled y ticks=false,
    xmin=-0.5, xmax=4.5,
    xtick=\empty,
    ymin=1.0e-6, ymax=3.0e-6,
    ymajorgrids,
    y grid style={lightgray!70},
    tick align=outside,
    ylabel={Full Rollout MSE},
    ylabel style={font=\LARGE, color=black},
    tick label style={font=\large, color=black},
    ytick style={color=black, line width=0.8pt},
    ytick={1.0e-6, 1.5e-6, 2.0e-6, 2.5e-6, 3.0e-6},
    yticklabels={
        \(1.0{\times}10^{-6}\),
        \(1.5{\times}10^{-6}\),
        \(2.0{\times}10^{-6}\),
        \(2.5{\times}10^{-6}\),
        \(3.0{\times}10^{-6}\)
    },
    ytick pos=left,
]

% 0: pointpatch (tab:blue)
\draw[fill=tabblue, draw=black, line width=0.5pt]
    (axis cs:-0.3, 1e-6) rectangle (axis cs:0.3, 1.4707e-6);
% 1: peach_only_ml_and_matprop (tab:purple)
\draw[fill=tabpurple, draw=black, line width=0.5pt]
    (axis cs:0.7, 1e-6) rectangle (axis cs:1.3, 1.5698e-6);
% 2: peach_only_ml_and_sdf (tab:red)
\draw[fill=tabcyan, draw=black, line width=0.5pt]
    (axis cs:1.7, 1e-6) rectangle (axis cs:2.3, 1.4608e-6);
% 3: peach_only_ml (tab:orange)
\draw[fill=taborange, draw=black, line width=0.5pt]
    (axis cs:2.7, 1e-6) rectangle (axis cs:3.3, 2.1269e-6);
% 4: oracle (tab:green)
\draw[fill=tabgreen, draw=black, line width=0.5pt]
    (axis cs:3.7, 1e-6) rectangle (axis cs:4.3, 1.2985e-6);

% Error bars
% 0: pointpatch
\draw[black, semithick] (axis cs:0, 1.3136e-6) -- (axis cs:0, 1.6826e-6);
\draw[black, semithick] (axis cs:-0.15, 1.3136e-6) -- (axis cs:0.15, 1.3136e-6);
\draw[black, semithick] (axis cs:-0.15, 1.6826e-6) -- (axis cs:0.15, 1.6826e-6);
% 1: peach_only_ml_and_matprop
\draw[black, semithick] (axis cs:1, 1.4025e-6) -- (axis cs:1, 1.7580e-6);
\draw[black, semithick] (axis cs:0.85, 1.4025e-6) -- (axis cs:1.15, 1.4025e-6);
\draw[black, semithick] (axis cs:0.85, 1.7580e-6) -- (axis cs:1.15, 1.7580e-6);
% 2: peach_only_ml_and_sdf
\draw[black, semithick] (axis cs:2, 1.2787e-6) -- (axis cs:2, 1.6967e-6);
\draw[black, semithick] (axis cs:1.85, 1.2787e-6) -- (axis cs:2.15, 1.2787e-6);
\draw[black, semithick] (axis cs:1.85, 1.6967e-6) -- (axis cs:2.15, 1.6967e-6);
% 3: peach_only_ml
\draw[black, semithick] (axis cs:3, 1.9261e-6) -- (axis cs:3, 2.3300e-6);
\draw[black, semithick] (axis cs:2.85, 1.9261e-6) -- (axis cs:3.15, 1.9261e-6);
\draw[black, semithick] (axis cs:2.85, 2.3300e-6) -- (axis cs:3.15, 2.3300e-6);
% 4: oracle
\draw[black, semithick] (axis cs:4, 1.1949e-6) -- (axis cs:4, 1.4497e-6);
\draw[black, semithick] (axis cs:3.85, 1.1949e-6) -- (axis cs:4.15, 1.1949e-6);
\draw[black, semithick] (axis cs:3.85, 1.4497e-6) -- (axis cs:4.15, 1.4497e-6);

\end{axis}
\end{tikzpicture}

==> figures/quantitative_results/db/ml_loss/bar_db_bar.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{tabgreen}{RGB}{44,160,44}

\begin{semilogyaxis}[
  xmin=-0.5, xmax=6.5,
  xtick=\empty,
  ymin=1e-7, ymax=1e-4,
  ymajorgrids,
  tick align=outside,
  ylabel={Full Rollout MSE},
  ylabel style={font=\LARGE},
  ytick pos=left,
  tick label style={font=\large},
]

% Group 1: PEACH (0), pstnet (0.6), gnn_encoder (1.2)
\draw[fill=steelblue31119180, draw=black, line width=0.5pt] (axis cs:-0.3, 1e-7) rectangle (axis cs:0.3,  1.4707e-6);
\draw[fill=orchid227119194,   draw=black, line width=0.5pt] (axis cs:0.3,  1e-7) rectangle (axis cs:0.9,  8.7298e-6);
\draw[fill=sienna1408675,     draw=black, line width=0.5pt] (axis cs:0.9,  1e-7) rectangle (axis cs:1.5,  1.9537e-5);

% Group 2: MaNGO (2.4)
\draw[fill=darkturquoise23190207, draw=black, line width=0.5pt] (axis cs:2.1, 1e-7) rectangle (axis cs:2.7, 1.2112e-6);

% Group 3: Oracle (3.6), Oracle MGN (4.2)
\draw[fill=tabgreen,              draw=black, line width=0.5pt] (axis cs:3.3, 1e-7) rectangle (axis cs:3.9, 1.2985e-6);
\draw[fill=mediumpurple148103189, draw=black, line width=0.5pt] (axis cs:3.9, 1e-7) rectangle (axis cs:4.5, 4.1116e-6);

% Group 4: No Context (5.4), No Context MGN (6.0)
\draw[fill=gray127,            draw=black, line width=0.5pt] (axis cs:5.1, 1e-7) rectangle (axis cs:5.7, 5.0834e-5);
\draw[fill=darkorange25512714, draw=black, line width=0.5pt] (axis cs:5.7, 1e-7) rectangle (axis cs:6.3, 5.7853e-5);

% Error bars
% PEACH (center 0)
\draw[black, semithick] (axis cs:0,    1.3030e-6) -- (axis cs:0,    1.7132e-6);
\draw[black, semithick] (axis cs:-0.15,1.3030e-6) -- (axis cs:0.15, 1.3030e-6);
\draw[black, semithick] (axis cs:-0.15,1.7132e-6) -- (axis cs:0.15, 1.7132e-6);
% pstnet (center 0.6)
\draw[black, semithick] (axis cs:0.6,  5.6935e-6) -- (axis cs:0.6,  1.1953e-5);
\draw[black, semithick] (axis cs:0.45, 5.6935e-6) -- (axis cs:0.75, 5.6935e-6);
\draw[black, semithick] (axis cs:0.45, 1.1953e-5) -- (axis cs:0.75, 1.1953e-5);
% gnn_encoder (center 1.2)
\draw[black, semithick] (axis cs:1.2,  4.8388e-6) -- (axis cs:1.2,  4.5789e-5);
\draw[black, semithick] (axis cs:1.05, 4.8388e-6) -- (axis cs:1.35, 4.8388e-6);
\draw[black, semithick] (axis cs:1.05, 4.5789e-5) -- (axis cs:1.35, 4.5789e-5);
% MaNGO (center 2.4)
\draw[black, semithick] (axis cs:2.4,  1.1531e-6) -- (axis cs:2.4,  1.2742e-6);
\draw[black, semithick] (axis cs:2.25, 1.1531e-6) -- (axis cs:2.55, 1.1531e-6);
\draw[black, semithick] (axis cs:2.25, 1.2742e-6) -- (axis cs:2.55, 1.2742e-6);
% oracle (center 3.6)
\draw[black, semithick] (axis cs:3.6,  1.1952e-6) -- (axis cs:3.6,  1.4497e-6);
\draw[black, semithick] (axis cs:3.45, 1.1952e-6) -- (axis cs:3.75, 1.1952e-6);
\draw[black, semithick] (axis cs:3.45, 1.4497e-6) -- (axis cs:3.75, 1.4497e-6);
% mgn_oracle (center 4.2)
\draw[black, semithick] (axis cs:4.2,  3.7312e-6) -- (axis cs:4.2,  4.5653e-6);
\draw[black, semithick] (axis cs:4.05, 3.7312e-6) -- (axis cs:4.35, 3.7312e-6);
\draw[black, semithick] (axis cs:4.05, 4.5653e-6) -- (axis cs:4.35, 4.5653e-6);
% No Context (center 5.4)
\draw[black, semithick] (axis cs:5.4,  5.0709e-5) -- (axis cs:5.4,  5.0960e-5);
\draw[black, semithick] (axis cs:5.25, 5.0709e-5) -- (axis cs:5.55, 5.0709e-5);
\draw[black, semithick] (axis cs:5.25, 5.0960e-5) -- (axis cs:5.55, 5.0960e-5);
% No Context MGN (center 6.0)
\draw[black, semithick] (axis cs:6.0,  5.6436e-5) -- (axis cs:6.0,  5.9399e-5);
\draw[black, semithick] (axis cs:5.85, 5.6436e-5) -- (axis cs:6.15, 5.6436e-5);
\draw[black, semithick] (axis cs:5.85, 5.9399e-5) -- (axis cs:6.15, 5.9399e-5);

\end{semilogyaxis}
\end{tikzpicture}

==> figures/quantitative_results/db_ood/ml_loss/bar_db_ood_bar.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{tabgreen}{RGB}{44,160,44}

\begin{semilogyaxis}[
  line width=0.8pt,
  axis line style={black},
  xmin=-0.5, xmax=2.5,
  xtick=\empty,
  ymin=1e-6, ymax=1e-3,
  ymajorgrids,
  height=6cm,
  ytick pos=left,
  % width=7cm,
  % x grid style={lightgray204},
  % y grid style={lightgray204},
  % axis line style={darkgray},
  tick align=outside,
  % ylabel={Full Rollout MSE},
  ylabel style={font=\LARGE},
  tick label style={font=\large},
]

% Bars (bottom anchored at ymin=1e-7)
% 0: pointpatch (tab:blue)
\draw[fill=steelblue31119180, draw=black, line width=0.5pt] (axis cs:-0.3, 1e-7) rectangle (axis cs:0.3, 0.00000590559102420229);
% 1: oracle (tab:green)
\draw[fill=tabgreen, draw=black, line width=0.5pt] (axis cs:0.7, 1e-7) rectangle (axis cs:1.3, 0.00000421955195406554);
% 3: dummy (tab:gray)
\draw[fill=gray127, draw=black, line width=0.5pt] (axis cs:1.7, 1e-7) rectangle (axis cs:2.3, 0.000135723821585998);

% Error bars
% 0: pointpatch
\draw[black, semithick] (axis cs:0, 0.00000553021868654469
) -- (axis cs:0, 0.0000062809633618599);
\draw[black, semithick] (axis cs:-0.15, 0.00000553021868654469) -- (axis cs:0.15, 0.00000553021868654469);
\draw[black, semithick] (axis cs:-0.15, 0.0000062809633618599) -- (axis cs:0.15, 0.0000062809633618599);
% 1: oracle
\draw[black, semithick] (axis cs:1, 0.00000387946136015671) -- (axis cs:1, 0.00000455964254797436);
\draw[black, semithick] (axis cs:0.85, 0.00000387946136015671) -- (axis cs:1.15, 0.00000387946136015671);
\draw[black, semithick] (axis cs:0.85, 0.00000455964254797436) -- (axis cs:1.15, 0.00000455964254797436);
% 3: dummy
\draw[black, semithick] (axis cs:2, 0.000135091322590597) -- (axis cs:2, 0.000136356320581399);
\draw[black, semithick] (axis cs:1.85, 0.000135091322590597) -- (axis cs:2.15, 0.000135091322590597);
\draw[black, semithick] (axis cs:1.85, 0.000136356320581399) -- (axis cs:2.15, 0.000136356320581399);


\end{semilogyaxis}
\end{tikzpicture}

==> figures/quantitative_results/legend.tex <==
% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\scriptsize]
%     \input{figures/quantitative_results/tikzcolors}
%     \begin{axis}[%
%     hide axis,
%     xmin=10,
%     xmax=50,
%     ymin=0,
%     ymax=0.1,
%     legend style={
%         draw=white!15!black,
%         legend cell align=left,
%         legend columns=3,
%         legend style={
%             draw=none,
%             column sep=1ex,
%             line width=1pt,
%         }
%     },
%     ]

%     \addlegendimage{
%         line legend,
%         tabblue,
%         thick,
%         mark=square*,
%         mark options={line width=1.5pt, rotate=45}
%     }
%     \addlegendentry{\textbf{PEACH Encoder} (Ours)}
%     \addlegendimage{line legend, tabgreen, thick, mark=triangle*, mark options={line width=1.5pt, rotate=0}}
%     \addlegendentry{GNN Encoder}
%     \addlegendimage{
%         line legend,
%         taborange,
%         thick,
%         mark=square*,
%         mark options={line width=1.5pt, rotate=0}
%     }
%     \addlegendentry{PSTNet Encoder}
%     % New Line
%     % \addlegendimage{empty legend}
%     % \addlegendentry{}

%     \addlegendimage{line legend, tabolive, thick, mark=x, mark size=3pt, mark options={line width=1pt}}
%     \addlegendentry{Oracle Encoder}
%     \addlegendimage{line legend, tabcyan, thick, mark=+, mark size=2.5pt, mark options={line width=2pt}}
%     \addlegendentry{MaNGO Mesh Encoder}
%     \addlegendimage{line legend, tabgray, thick, mark=*}
%     \addlegendentry{No Context Encoder}    
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{figures/quantitative_results/tikzcolors}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={
            draw=none,
            legend cell align=left,
            legend columns=7,
            column sep=1ex,
        }
    ]
        \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-8.2mm}\textbf{Point cloud context:}}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
        \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-8.2mm}\textbf{Mesh context:}}
        \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
        \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-8.2mm}\textbf{Oracle context:}}
        \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
        \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-8.2mm}\textbf{No context:}}
    % Col 1: PEACH
    \addlegendimage{area legend, fill=tabblue}
    \addlegendentry{PEACH (ours)}
    % Col 3: spacer
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    % Col 4: MaNGO
    \addlegendimage{area legend, fill=tabcyan}
    \addlegendentry{MaNGO}
    % Col 5: spacer
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    % Col 6: Oracle + Oracle MGN
    \addlegendimage{area legend, fill=tabgreen}
    \addlegendentry{Oracle}
    % Col 7: spacer
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    % Col 8: No Context + No Context MGN
    \addlegendimage{area legend, fill=tabgray}
    \addlegendentry{No Context}
    % Row 2
        \addlegendimage{area legend, fill=tabpink}
    \addlegendentry{PSTNet Encoder}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=tabpurple}
    \addlegendentry{Oracle (MGN)}
    \addlegendimage{area legend, fill=white, draw=white, line width=0pt}
    \addlegendentry{\hspace{-1ex}}
    \addlegendimage{area legend, fill=taborange}
    \addlegendentry{No Context (MGN)}

        % Col 2: PSTNet
\addlegendimage{area legend, fill=tabbrown}
    \addlegendentry{GNN Encoder}
    \end{axis}
\end{tikzpicture}

==> figures/quantitative_results/legend_ablations.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{figures/quantitative_results/tikzcolors}

    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={
            draw=none,
            legend cell align=left,
            legend columns=3,
            column sep=1ex,
        }
    ]

    % --- Bar-style legend entries ---
    \addlegendimage{area legend, fill=tabblue}
    \addlegendentry{PEACH (ours, both aux. losses)}

    \addlegendimage{area legend, fill=tabpurple}
    \addlegendentry{PEACH (aux. material parameter loss only)}

    \addlegendimage{area legend, fill=tabcyan}
    \addlegendentry{PEACH (aux. SDF loss only)}

    \addlegendimage{area legend, fill=taborange}
    \addlegendentry{PEACH (no aux. loss)}

    
    \addlegendimage{area legend, fill=tabgreen}
    \addlegendentry{Oracle}

    
    \addlegendimage{area legend, fill=tabgray}
    \addlegendentry{No Context}



    \end{axis}
\end{tikzpicture}

==> figures/quantitative_results/legend_realworld.tex <==
% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\scriptsize]
%     \input{figures/quantitative_results/tikzcolors}
%     \begin{axis}[%
%     hide axis,
%     xmin=10,
%     xmax=50,
%     ymin=0,
%     ymax=0.1,
%     legend style={
%         draw=white!15!black,
%         legend cell align=left,
%         legend columns=3,
%         legend style={
%             draw=none,
%             column sep=1ex,
%             line width=1pt,
%         }
%     },
%     ]

%     \addlegendimage{
%         line legend,
%         tabblue,
%         thick,
%         mark=square*,
%         mark options={line width=1.5pt, rotate=45}
%     }
%     \addlegendentry{\textbf{PEACH Encoder} (Ours)}
%     \addlegendimage{line legend, tabgreen, thick, mark=triangle*, mark options={line width=1.5pt, rotate=0}}
%     \addlegendentry{GNN Encoder}
%     \addlegendimage{
%         line legend,
%         taborange,
%         thick,
%         mark=square*,
%         mark options={line width=1.5pt, rotate=0}
%     }
%     \addlegendentry{PSTNet Encoder}
%     % New Line
%     % \addlegendimage{empty legend}
%     % \addlegendentry{}

%     \addlegendimage{line legend, tabolive, thick, mark=x, mark size=3pt, mark options={line width=1pt}}
%     \addlegendentry{Oracle Encoder}
%     \addlegendimage{line legend, tabcyan, thick, mark=+, mark size=2.5pt, mark options={line width=2pt}}
%     \addlegendentry{MaNGO Mesh Encoder}
%     \addlegendimage{line legend, tabgray, thick, mark=*}
%     \addlegendentry{No Context Encoder}    
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{figures/quantitative_results/tikzcolors}

    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={
            draw=none,
            legend cell align=left,
            legend columns=3,
            /tikz/every odd column/.append style={column sep=1ex},
            /tikz/every even column/.append style={column sep=1.6ex},
        }
    ]

    % --- Bar-style legend entries ---
    \addlegendimage{area legend, fill=tabblue}
    \addlegendentry{PEACH (ours)}

    \addlegendimage{area legend, fill=tabpurple}
    \addlegendentry{PEACH (no data augm.)}


    \addlegendimage{area legend, fill=taborange}
    \addlegendentry{No Context (MGN)}

    \addlegendimage{area legend, fill=tabgray}
    \addlegendentry{No Context}
    
    \addlegendimage{area legend, fill=tabgreen}
    \addlegendentry{``Oracle``}
    \end{axis}
\end{tikzpicture}

==> figures/quantitative_results/sd/ml_loss/bar_sd_ablation.tex <==
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{tabpurple}{RGB}{148,103,189}
\definecolor{tabred}{RGB}{214,39,40}
\definecolor{tabcyan}{RGB}{23,190,207}
\definecolor{tabgreen}{RGB}{44,160,44}

\begin{semilogyaxis}[
    line width=0.8pt,
    axis line style={black},
    height=6cm,
    width=7cm,
    xmin=-0.5, xmax=4.5,
    xtick=\empty,
    ymin=1e-8, ymax=1e-4,
    ymajorgrids,
    y grid style={lightgray!70},
    tick align=outside,
    % ylabel={Full Rollout MSE},
    ylabel style={font=\LARGE, color=black},
    tick label style={font=\large, color=black},
    ytick style={color=black, line width=0.8pt},
    ytick={1e-8, 1e-7, 1e-6, 1e-5, 1e-4},
    yticklabels={
        \(10^{-8}\),
        \(10^{-7}\),
        \(10^{-6}\),
        \(10^{-5}\),
        \(10^{-4}\)
    },
    ytick pos=left,
]

% Bars (bottom anchored at ymin=1e-8)
% 0: pointpatch (tab:blue)
\draw[fill=tabblue, draw=black, line width=0.5pt]
    (axis cs:-0.3, 1e-8) rectangle (axis cs:0.3, 1.4541e-7);
% 1: peach_only_ml_and_matprop (tab:purple)
\draw[fill=tabpurple, draw=black, line width=0.5pt]
    (axis cs:0.7, 1e-8) rectangle (axis cs:1.3, 1.9139e-7);
% 2: peach_only_ml_and_sdf (tab:red)
\draw[fill=tabcyan, draw=black, line width=0.5pt]
    (axis cs:1.7, 1e-8) rectangle (axis cs:2.3, 2.2891e-7);
% 3: peach_only_ml (tab:orange)
\draw[fill=taborange, draw=black, line width=0.5pt]
    (axis cs:2.7, 1e-8) rectangle (axis cs:3.3, 2.9077e-5);
% 4: oracle (tab:green)
\draw[fill=tabgreen, draw=black, line width=0.5pt]
    (axis cs:3.7, 1e-8) rectangle (axis cs:4.3, 4.5173e-8);

% Error bars
% 0: pointpatch
\draw[black, semithick] (axis cs:0, 1.2069e-7) -- (axis cs:0, 1.6982e-7);
\draw[black, semithick] (axis cs:-0.15, 1.2069e-7) -- (axis cs:0.15, 1.2069e-7);
\draw[black, semithick] (axis cs:-0.15, 1.6982e-7) -- (axis cs:0.15, 1.6982e-7);
% 1: peach_only_ml_and_matprop
\draw[black, semithick] (axis cs:1, 1.7561e-7) -- (axis cs:1, 2.0982e-7);
\draw[black, semithick] (axis cs:0.85, 1.7561e-7) -- (axis cs:1.15, 1.7561e-7);
\draw[black, semithick] (axis cs:0.85, 2.0982e-7) -- (axis cs:1.15, 2.0982e-7);
% 2: peach_only_ml_and_sdf
\draw[black, semithick] (axis cs:2, 1.9907e-7) -- (axis cs:2, 2.6067e-7);
\draw[black, semithick] (axis cs:1.85, 1.9907e-7) -- (axis cs:2.15, 1.9907e-7);
\draw[black, semithick] (axis cs:1.85, 2.6067e-7) -- (axis cs:2.15, 2.6067e-7);
% 3: peach_only_ml
\draw[black, semithick] (axis cs:3, 2.6516e-5) -- (axis cs:3, 3.3661e-5);
\draw[black, semithick] (axis cs:2.85, 2.6516e-5) -- (axis cs:3.15, 2.6516e-5);
\draw[black, semithick] (axis cs:2.85, 3.3661e-5) -- (axis cs:3.15, 3.3661e-5);
% 4: oracle
\draw[black, semithick] (axis cs:4, 4.2259e-8) -- (axis cs:4, 4.8071e-8);
\draw[black, semithick] (axis cs:3.85, 4.2259e-8) -- (axis cs:4.15, 4.2259e-8);
\draw[black, semithick] (axis cs:3.85, 4.8071e-8) -- (axis cs:4.15, 4.8071e-8);

\end{semilogyaxis}
\end{tikzpicture}

==> figures/quantitative_results/sd/ml_loss/bar_sd_bar.tex <==
\begin{tikzpicture}
\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{tabgreen}{RGB}{44,160,44}
\definecolor{tabcyan}{RGB}{23,190,207}
\definecolor{tabgray}{RGB}{127,127,127}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{tabpurple}{RGB}{148,103,189}
\definecolor{tabpink}{RGB}{227,119,194}
\definecolor{tabbrown}{RGB}{140,86,75}

\begin{semilogyaxis}[
  xmin=-0.5, xmax=6.5,
  xtick=\empty,
  ymin=1e-8, ymax=1e-4,
  ymajorgrids,
  ytick pos=left,
  tick align=outside,
  tick label style={font=\large},
]

% Group 1: PEACH/tabblue (0), pstnet/tabpink (0.6), gnn_encoder/tabbrown (1.2)
\draw[fill=tabblue,  draw=black, line width=0.5pt] (axis cs:-0.3, 1e-8) rectangle (axis cs:0.3, 1.45e-7);
\draw[fill=tabpink,  draw=black, line width=0.5pt] (axis cs:0.3,  1e-8) rectangle (axis cs:0.9, 2.65e-5);
\draw[fill=tabbrown, draw=black, line width=0.5pt] (axis cs:0.9,  1e-8) rectangle (axis cs:1.5, 1.49e-6);

% Group 2: MaNGO/tabcyan (2.4)
\draw[fill=tabcyan,   draw=black, line width=0.5pt] (axis cs:2.1, 1e-8) rectangle (axis cs:2.7, 3.89e-7);

% Group 3: Oracle/tabgreen (3.6), Oracle MGN/tabpurple (4.2)
\draw[fill=tabgreen,  draw=black, line width=0.5pt] (axis cs:3.3, 1e-8) rectangle (axis cs:3.9, 4.52e-8);
\draw[fill=tabpurple, draw=black, line width=0.5pt] (axis cs:3.9, 1e-8) rectangle (axis cs:4.5, 7.92e-7);

% Group 4: No Context/tabgray (5.4), No Context MGN/taborange (6.0)
\draw[fill=tabgray,   draw=black, line width=0.5pt] (axis cs:5.1, 1e-8) rectangle (axis cs:5.7, 2.66e-5);
\draw[fill=taborange, draw=black, line width=0.5pt] (axis cs:5.7, 1e-8) rectangle (axis cs:6.3, 2.90e-5);

% Error bars
% tabblue/PEACH (center 0)
\draw[black, semithick] (axis cs:0,    1.22e-7) -- (axis cs:0,    1.77e-7);
\draw[black, semithick] (axis cs:-0.15,1.22e-7) -- (axis cs:0.15, 1.22e-7);
\draw[black, semithick] (axis cs:-0.15,1.77e-7) -- (axis cs:0.15, 1.77e-7);
% tabpink/pstnet (center 0.6)
\draw[black, semithick] (axis cs:0.6,  2.64e-5) -- (axis cs:0.6,  2.66e-5);
\draw[black, semithick] (axis cs:0.45, 2.64e-5) -- (axis cs:0.75, 2.64e-5);
\draw[black, semithick] (axis cs:0.45, 2.66e-5) -- (axis cs:0.75, 2.66e-5);
% tabbrown/gnn_encoder (center 1.2)
\draw[black, semithick] (axis cs:1.2,  6.23e-7) -- (axis cs:1.2,  2.36e-6);
\draw[black, semithick] (axis cs:1.05, 6.23e-7) -- (axis cs:1.35, 6.23e-7);
\draw[black, semithick] (axis cs:1.05, 2.36e-6) -- (axis cs:1.35, 2.36e-6);
% tabcyan/MaNGO (center 2.4)
\draw[black, semithick] (axis cs:2.4,  3.34e-7) -- (axis cs:2.4,  4.44e-7);
\draw[black, semithick] (axis cs:2.25, 3.34e-7) -- (axis cs:2.55, 3.34e-7);
\draw[black, semithick] (axis cs:2.25, 4.44e-7) -- (axis cs:2.55, 4.44e-7);
% tabgreen/oracle (center 3.6)
\draw[black, semithick] (axis cs:3.6,  4.23e-8) -- (axis cs:3.6,  4.81e-8);
\draw[black, semithick] (axis cs:3.45, 4.23e-8) -- (axis cs:3.75, 4.23e-8);
\draw[black, semithick] (axis cs:3.45, 4.81e-8) -- (axis cs:3.75, 4.81e-8);
% tabpurple/mgn_oracle (center 4.2)
\draw[black, semithick] (axis cs:4.2,  6.98e-7) -- (axis cs:4.2,  9.29e-7);
\draw[black, semithick] (axis cs:4.05, 6.98e-7) -- (axis cs:4.35, 6.98e-7);
\draw[black, semithick] (axis cs:4.05, 9.29e-7) -- (axis cs:4.35, 9.29e-7);
% tabgray/No Context (center 5.4)
\draw[black, semithick] (axis cs:5.4,  2.64e-5) -- (axis cs:5.4,  2.69e-5);
\draw[black, semithick] (axis cs:5.25, 2.64e-5) -- (axis cs:5.55, 2.64e-5);
\draw[black, semithick] (axis cs:5.25, 2.69e-5) -- (axis cs:5.55, 2.69e-5);
% taborange/No Context MGN (center 6.0)
\draw[black, semithick] (axis cs:6.0,  2.85e-5) -- (axis cs:6.0,  2.94e-5);
\draw[black, semithick] (axis cs:5.85, 2.85e-5) -- (axis cs:6.15, 2.85e-5);
\draw[black, semithick] (axis cs:5.85, 2.94e-5) -- (axis cs:6.15, 2.94e-5);

\end{semilogyaxis}
\end{tikzpicture}

==> figures/quantitative_results/trampoline/ml_loss/bar_trampoline_v4_sim_bar.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabgreen}{RGB}{44,160,44}

\begin{semilogyaxis}[
  xmin=-0.5, xmax=6.5,
  xtick=\empty,
  ymin=1e-6, ymax=1e-3,
  ymajorgrids,
  ytick pos=left,
  tick align=outside,
  tick label style={font=\large},
]

% Group 1: PEACH/steelblue (0), pstnet/orchid (0.6), gnn_encoder/sienna (1.2)
\draw[fill=steelblue31119180, draw=black, line width=0.5pt] (axis cs:-0.3, 1e-6) rectangle (axis cs:0.3, 1.1675e-5);
\draw[fill=orchid227119194,   draw=black, line width=0.5pt] (axis cs:0.3,  1e-6) rectangle (axis cs:0.9, 5.3091e-5);
\draw[fill=sienna1408675,     draw=black, line width=0.5pt] (axis cs:0.9,  1e-6) rectangle (axis cs:1.5, 3.1270e-4);

% Group 2: MaNGO/darkturquoise (2.4)
\draw[fill=darkturquoise23190207, draw=black, line width=0.5pt] (axis cs:2.1, 1e-6) rectangle (axis cs:2.7, 2.0718e-5);

% Group 3: Oracle/tabgreen (3.6), Oracle MGN/mediumpurple (4.2)
\draw[fill=tabgreen,              draw=black, line width=0.5pt] (axis cs:3.3, 1e-6) rectangle (axis cs:3.9, 4.3457e-6);
\draw[fill=mediumpurple148103189, draw=black, line width=0.5pt] (axis cs:3.9, 1e-6) rectangle (axis cs:4.5, 1.4253e-4);

% Group 4: No Context/gray (5.4), No Context MGN/darkorange (6.0)
\draw[fill=gray127,            draw=black, line width=0.5pt] (axis cs:5.1, 1e-6) rectangle (axis cs:5.7, 2.9218e-4);
\draw[fill=darkorange25512714, draw=black, line width=0.5pt] (axis cs:5.7, 1e-6) rectangle (axis cs:6.3, 8.5081e-4);

% Error bars
% steelblue/PEACH (center 0)
\draw[black, semithick] (axis cs:0,    1.0020e-5) -- (axis cs:0,    1.2944e-5);
\draw[black, semithick] (axis cs:-0.15,1.0020e-5) -- (axis cs:0.15, 1.0020e-5);
\draw[black, semithick] (axis cs:-0.15,1.2944e-5) -- (axis cs:0.15, 1.2944e-5);
% orchid/pstnet (center 0.6)
\draw[black, semithick] (axis cs:0.6,  4.4918e-5) -- (axis cs:0.6,  6.4341e-5);
\draw[black, semithick] (axis cs:0.45, 4.4918e-5) -- (axis cs:0.75, 4.4918e-5);
\draw[black, semithick] (axis cs:0.45, 6.4341e-5) -- (axis cs:0.75, 6.4341e-5);
% sienna/gnn_encoder (center 1.2)
\draw[black, semithick] (axis cs:1.2,  2.8242e-4) -- (axis cs:1.2,  3.3119e-4);
\draw[black, semithick] (axis cs:1.05, 2.8242e-4) -- (axis cs:1.35, 2.8242e-4);
\draw[black, semithick] (axis cs:1.05, 3.3119e-4) -- (axis cs:1.35, 3.3119e-4);
% darkturquoise/MaNGO (center 2.4)
\draw[black, semithick] (axis cs:2.4,  1.7016e-5) -- (axis cs:2.4,  2.4613e-5);
\draw[black, semithick] (axis cs:2.25, 1.7016e-5) -- (axis cs:2.55, 1.7016e-5);
\draw[black, semithick] (axis cs:2.25, 2.4613e-5) -- (axis cs:2.55, 2.4613e-5);
% tabgreen/oracle (center 3.6)
\draw[black, semithick] (axis cs:3.6,  4.1340e-6) -- (axis cs:3.6,  4.4844e-6);
\draw[black, semithick] (axis cs:3.45, 4.1340e-6) -- (axis cs:3.75, 4.1340e-6);
\draw[black, semithick] (axis cs:3.45, 4.4844e-6) -- (axis cs:3.75, 4.4844e-6);
% mediumpurple/mgn_oracle (center 4.2)
\draw[black, semithick] (axis cs:4.2,  1.3208e-4) -- (axis cs:4.2,  1.5467e-4);
\draw[black, semithick] (axis cs:4.05, 1.3208e-4) -- (axis cs:4.35, 1.3208e-4);
\draw[black, semithick] (axis cs:4.05, 1.5467e-4) -- (axis cs:4.35, 1.5467e-4);
% gray/No Context (center 5.4)
\draw[black, semithick] (axis cs:5.4,  2.8797e-4) -- (axis cs:5.4,  2.9636e-4);
\draw[black, semithick] (axis cs:5.25, 2.8797e-4) -- (axis cs:5.55, 2.8797e-4);
\draw[black, semithick] (axis cs:5.25, 2.9636e-4) -- (axis cs:5.55, 2.9636e-4);
% darkorange/No Context MGN (center 6.0)
\draw[black, semithick] (axis cs:6.0,  7.3378e-4) -- (axis cs:6.0,  9.6784e-4);
\draw[black, semithick] (axis cs:5.85, 7.3378e-4) -- (axis cs:6.15, 7.3378e-4);
\draw[black, semithick] (axis cs:5.85, 9.6784e-4) -- (axis cs:6.15, 9.6784e-4);

\end{semilogyaxis}
\end{tikzpicture}
